A new approach to monitor 13C-targets degradation in situ for 13C(alpha,n)16O cross-section measurements at LUNA

Direct measurements of reaction cross-sections at astrophysical energies often require the use of solid targets able to withstand high ion beam currents for extended periods of time. Thus, monitoring target thickness, isotopic composition, and target stoichiometry during data taking is critical to account for possible target modifications and to reduce uncertainties in the final cross-section results. A common technique used for these purposes is the Nuclear Resonant Reaction Analysis (NRRA), which however requires that a narrow resonance be available inside the dynamic range of the accelerator used. In cases when this is not possible, as for example the 13C(alpha,n)16O reaction recently studied at low energies at the Laboratory for Underground Nuclear Astrophysics (LUNA) in Italy, alternative approaches must be found. Here, we present a new application of the shape analysis of primary gamma rays emitted by the 13C(p,g)14N radiative capture reaction. This approach was used to monitor 13C target degradation {\em in situ} during the 13C(alpha,n)16O data taking campaign. The results obtained are in agreement with evaluations subsequently performed at Atomki (Hungary) using the NRRA method. A preliminary application for the extraction of the 13C(alpha,n)16O reaction cross-section at one beam energy is also reported.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

